TATi-Thermodynamic Analytics ToolkIt: TensorFlow-based software for posterior sampling in machine learning applications

With the advent of GPU-assisted hardware and maturing high-efficiency software platforms such as TensorFlow and PyTorch, Bayesian posterior sampling for neural networks becomes plausible. In this article we discuss Bayesian parametrization in machine learning based on Markov Chain Monte Carlo methods, specifically discretized stochastic differential equations such as Langevin dynamics and extended system methods in which an ensemble of walkers is employed to enhance sampling. We provide a glimpse of the potential of the sampling-intensive approach by studying (and visualizing) the loss landscape of a neural network applied to the MNIST data set. Moreover, we investigate how the sampling efficiency itself can be significantly enhanced through an ensemble quasi-Newton preconditioning method. This article accompanies the release of a new TensorFlow software package, the Thermodynamic Analytics ToolkIt, which is used in the computational experiments.

==> figures/09_Benchmarking_MNIST/runtimes_per_dof-batch_size-dimension-in_memory_pipeline-sampler.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data/Pipelines_comparison_-_dataset_and_network_size}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{GeometricLangevinAlgorithm_1stOrder}\fi% %GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, BAOAB, StochasticGradientLangevinDynamics
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %1, 0
\ifdefined\mydimension\empty\else\def\mydimension{5000}\fi% %500, 1600, 5000, 16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	width=8.5cm,height=7.5cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {Degrees of freedom of network},
	ylabel = {Average run time for 10 steps [s]},
	ymin=0.025,ymax=0.2,
	legend pos=north west,
	cycle list={
		{mark=o,red},{mark=star,blue},{mark=|,brown},{mark=x,green},{mark=square,black},{mark=otimes,gray}
	},
	grid=major,
%	each nth point=1,
]
\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\expandafter\addlegendentry\expandafter{\mysamplername}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-pipelines-batch_size-dimension-in_memory_pipeline-sampler-on_GPUs.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size on GPUs}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data/Pipelines_comparison_-_dataset_and_network_size_on_GPUs}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, BAOAB, StochasticGradientLangevinDynamics
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %1, 0
\ifdefined\mydimension\empty\else\def\mydimension{5000}\fi% %500, 1600, 5000, 16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	width=7cm,height=6cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}},
	xlabel = {Degrees of freedom of network},
	ylabel = {Average run time for 10 steps [s]},
	%ymin=0.025,ymax=0.2,
	legend pos=outer north east,
	cycle multi list={
		solid, dashed\nextlist
		{mark=o,red},{mark=star,blue},{mark=|,black}
	},
	grid=major,
%	each nth point=1,
]
\addlegendimage{empty legend}
\addlegendentry{\escapeus{in-memory}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_1-sampler_\mysampler.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%

\addlegendimage{empty legend}
\addlegendentry{\escapeus{dataset}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_0-sampler_\mysampler.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-pipelines-batch_size-dimension-in_memory_pipeline-sampler.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data/Pipelines_comparison_-_dataset_and_network_size}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, BAOAB, StochasticGradientLangevinDynamics
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %1, 0
\ifdefined\mydimension\empty\else\def\mydimension{5000}\fi% %500, 1600, 5000, 16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	width=7cm,height=6cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\  \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}},
	xlabel = {Degrees of freedom of network},
	ylabel = {Average run time for 10 steps [s]},
	%ymin=0.025,ymax=0.2,
	legend pos=outer north east,
	cycle multi list={
		solid, dashed\nextlist
		{mark=o,red},{mark=star,blue},{mark=|,black}
	},
	grid=major,
%	each nth point=1,
]
\addlegendimage{empty legend}
\addlegendentry{\escapeus{in-memory}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_1-sampler_\mysampler.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%

\addlegendimage{empty legend}
\addlegendentry{\escapeus{dataset}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_0-sampler_\mysampler.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-sampler-in_memory_pipeline-dimension-batch_size-on_GPUs-without_GD.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size on GPUs}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %BAOAB, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, StochasticGradientLangevinDynamics
\ifdefined\mysamplername\empty\else\def\mysamplername{BAOAB}\fi% %BAOAB, GLA1, GLA2, SGLD
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %0, 1
\ifdefined\myhiddendimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{1000}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	width=8.5cm,height=7.5cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {Degrees of freedom of network},
	ylabel = {Average run time for 10 steps [s]},
	ymin=0.025,ymax=0.2,
	%log ticks with fixed point,
	legend pos=north west,
	%cycle list name=exotic,
	cycle list={
		{mark=o,red},{mark=star,blue},{mark=|,brown},{mark=x,green},{mark=square,black},{mark=otimes,gray}
	},
	grid=major,
%	each nth point=1,
]
\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size_on_GPUs/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\addlegendentryexpanded{\mysamplername}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-sampler-in_memory_pipeline-dimension-batch_size-on_GPUs.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size on GPUs}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data/}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %BAOAB, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, StochasticGradientLangevinDynamics
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %0, 1
\ifdefined\mydimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000 1000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	title style={align=left},
	title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{sampler}={\mysampler}, \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \\ \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {degrees of freedom},
	ylabel = {average run time for 10 steps [s]},
	%ymin=0.025,ymax=0.2,
	%log ticks with fixed point,
	legend pos=outer north east,
	%cycle list name=exotic,
	cycle multi list={
		red,blue,brown,green,black,gray
	},
	grid=major,
%	each nth point=1,
]
\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size_on_GPUs/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\addlegendentryexpanded{\mysamplername}
}%


\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_-_dataset_and_network_size_on_GPUs/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GD}
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-sampler-in_memory_pipeline-dimension-batch_size-plus_GD_and_GD_rand.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %BAOAB, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, StochasticGradientLangevinDynamics
\ifdefined\mysamplername\empty\else\def\mysamplername{BAOAB}\fi% %BAOAB, GLA1, GLA2, SGLD
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %0, 1
\ifdefined\myhiddendimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	title style={align=left},
	title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {degrees of freedom},
	ylabel = {average run time for 10 steps [s]},
	%xtick={1600,16000,500,5000},
	%log ticks with fixed point,
	legend pos=outer north east,
	%cycle list name=exotic,
	cycle multi list={
		red,blue,brown,green,black,gray
	},
	grid=major,
%	each nth point=1,
]
\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\addlegendentryexpanded{\mysamplername}
}%

\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GD}

\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_rand_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GD + rand}
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-sampler-in_memory_pipeline-dimension-batch_size-plus_GD_rand.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %BAOAB, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, StochasticGradientLangevinDynamics
\ifdefined\mysamplername\empty\else\def\mysamplername{BAOAB}\fi% %BAOAB, GLA1, GLA2, SGLD
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %0, 1
\ifdefined\myhiddendimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000

\begin{tikzpicture}[]
\begin{loglogaxis}[
	title style={align=left},
	title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {degrees of freedom},
	ylabel = {average run time for 10 steps [s]},
	%xtick={1600,16000,500,5000},
	%log ticks with fixed point,
	legend pos=outer north east,
	%cycle list name=exotic,
	cycle multi list={
		red,blue,brown,green,black,gray
	},
	grid=major,
%	each nth point=1,
]
\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\addlegendentryexpanded{\mysamplername}
}%
% 
% \addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
% \addlegendentry{GD}

\addplot+[thick, no marks,error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_rand_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GD + rand}
\end{loglogaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/runtimes_per_dof-sampler-in_memory_pipeline-dimension-batch_size.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{hidden_dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{time_per_nth_step}\fi%
%parameters
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %BAOAB, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, StochasticGradientLangevinDynamics
\ifdefined\mysamplername\empty\else\def\mysamplername{BAOAB}\fi% %BAOAB, GLA1, GLA2, SGLD
\ifdefined\myinmemorypipeline\empty\else\def\myinmemorypipeline{0}\fi% %0, 1
\ifdefined\myhiddendimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000



\begin{tikzpicture}[]
% parse tables
%SGLD
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_StochasticGradientLangevinDynamics.csv}\mysgldtable


% GLA1
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_GeometricLangevinAlgorithm_1stOrder.csv}\myglaonetable

% GLA2
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_GeometricLangevinAlgorithm_2ndOrder.csv}\myglatwotable

% BAOAB
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_BAOAB.csv}\mybaoabtable

% GD-rand
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_rand_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv}\mygdrandtable

% GD
\pgfplotstableread[columns={\myxcolumnname,avg_\myycolumnname,var_\myycolumnname}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv}\mygdtable

\pgfplotstableset{
	create on use/BAOAB_runtime/.style={create col/copy column from table={\mybaoabtable}{avg_\myycolumnname}},
	create on use/GD_runtime/.style={create col/copy column from table={\mygdtable}{avg_\myycolumnname}},
	create on use/GLA1_runtime/.style={create col/copy column from table={\myglaonetable}{avg_\myycolumnname}},
	create on use/GLA2_runtime/.style={create col/copy column from table={\myglatwotable}{avg_\myycolumnname}},
	create on use/GDrand_runtime/.style={create col/copy column from table={\mygdrandtable}{avg_\myycolumnname}},
	create on use/SGLD_runtime/.style={create col/copy column from table={\mysgldtable}{avg_\myycolumnname}},
	create on use/\myxcolumnname/.style={create col/copy column from table={\mysgldtable}{\myxcolumnname}},
	create on use/dof/.style={create col/expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10}},
}

\pgfplotstablegetrowsof\mybaoabtable%

\pgfplotstablenew[columns={\myxcolumnname,BAOAB_runtime,GD_runtime,GDrand_runtime,GLA1_runtime,GLA2_runtime,SGLD_runtime}]{\pgfmathresult}\mycomparisontable

\begin{loglogaxis}[
	width=14cm,height=12cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {Degrees of freedom of network},
	ylabel = {Average run time for 10 steps [s]},
	%xtick={1600,16000,500,5000},
	%log ticks with fixed point,
	legend pos=outer north east,
	%cycle list name=exotic,
	cycle multi list={
		{mark=o,red},{mark=star,blue},{mark=|,brown},{mark=x,green},{mark=square,black},{mark=otimes,gray}
	},
	grid=major,
%	each nth point=1,
]

\foreach \mysampler\mysamplername in {StochasticGradientLangevinDynamics/SGLD, GeometricLangevinAlgorithm_1stOrder/GLA1, GeometricLangevinAlgorithm_2ndOrder/GLA2, BAOAB/BAOAB}{%
\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline-sampler_\mysampler.csv};
\addlegendentryexpanded{\mysamplername}
}%

\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={784*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}*10+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_rand_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GDrand}

\addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x expr={(784+10)*\thisrow{\myxcolumnname}+\thisrow{\myxcolumnname}+10},y=avg_\myycolumnname, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)}, col sep=comma]{\mypath/Pipelines_comparison_-_opt_-_dataset_and_network_size/runtimes_per_step-batch_size_\mybatchsize-dimension_\mydimension-in_memory_pipeline_\myinmemorypipeline.csv};
\addlegendentry{GD}
\end{loglogaxis}

\begin{semilogxaxis}[
	xshift=1cm,
	yshift=4.5cm,
	width=8cm,height=7cm,
	axis background/.style={fill=gray!10},
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{in_memory_pipeline}=\pgfmathprintnumber{\myinmemorypipeline}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
%	xlabel = {Degrees of freedom of network},
	%ylabel = {Runtime factor},
	%xtick={1600,16000,500,5000},
%	ymin=0.02,ymax=0.2,
	%log ticks with fixed point,
	%legend pos=outer north east,
	%cycle list name=exotic,
	cycle multi list={
		{mark=o,red},{mark=star,blue},{mark=|,brown},{mark=x,green},{mark=square,black},{mark=otimes,gray}
	},
	grid=major,
%	each nth point=1,
]
\pgfplotsinvokeforeach{SGLD,GLA1,GLA2,BAOAB,GDrand,GD}{%
\addplot+[thick,error bars/.cd, y dir=both, y explicit] table[x=dof,y expr ={\thisrow{#1_runtime}/\thisrow{GD_runtime}}]\mycomparisontable;
%\addlegendentry{#1}
}
\end{semilogxaxis}
\end{tikzpicture}


==> figures/09_Benchmarking_MNIST/step_time_per_nth_step-pipelines.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Pipelines comparison - dataset and network size}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/09_Benchmarking_MNIST/data/Pipelines_comparison_-_dataset_and_network_size}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{dimension}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{avg_time_per_nth_step}\fi%
%parameters
\ifdefined\myhiddendimension\empty\else\def\myhiddendimension{1000}\fi% %0, 10, 100, 1000
\ifdefined\mybatchsize\empty\else\def\mybatchsize{100}\fi% %100, 1000, 10000
\ifdefined\mydimension\empty\else\def\mydimension{5000}\fi% %500,1600,5000,16000
\ifdefined\mypipeline\empty\else\def\mypipeline{0}\fi% %0, 1
\ifdefined\mysampler\empty\else\def\mysampler{BAOAB}\fi% %StochasticGradientLangevinDynamics, GeometricLangevinAlgorithm_1stOrder, GeometricLangevinAlgorithm_2ndOrder, BAOAB
\ifdefined\myseed\empty\else\def\myseed{426}\fi% %426, 427, 428

\begin{tikzpicture}[]
\begin{semilogyaxis}[
	width=16.5cm,height=5.5cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{hidden_dimension}=\pgfmathprintnumber{\myhiddendimension}, \expandafter\escapeus\expandafter{dimension}=\pgfmathprintnumber{\mydimension}},
	xlabel={Step},
	ylabel={Run time per 10 steps [s]},
	xmin=-10,xmax=1000,
%	ymin=0.075,ymax=10,
	log ticks with fixed point,
	legend pos=outer north east,
	grid=major,
	legend pos=outer north east,
	cycle list={
		{thick,red,loosely dashed},{thick,blue,dashed},{thick,black,densely dashed},
		{thick,red,loosely dotted},{thick,blue,dotted},{thick,black,densely dotted},
	},
	filter discard warning=false,
%	each nth point=\myeverynth,
]
\addlegendimage{empty legend}
\addlegendentry{\escapeus{in-memory}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick] table[x expr={\thisrow{step}-1000},y=time_per_nth_step,col sep=comma]{\mypath/run-batch_size_\mybatchsize-dimension_\mydimension-hidden_dimension_\myhiddendimension-in_memory_pipeline_1-sampler_\mysampler-seed_\myseed.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%

\addlegendimage{empty legend}
\addlegendentry{\escapeus{dataset}}
\foreach \mybatchsize/\mytruebatchsize in {100/100,1000/1000,10000/5000}{%
\addplot+[thick] table[x expr={\thisrow{step}-1000},y=time_per_nth_step,col sep=comma]{\mypath/run-batch_size_\mybatchsize-dimension_\mydimension-hidden_dimension_\myhiddendimension-in_memory_pipeline_0-sampler_\mysampler-seed_\myseed.csv};
\addlegendentryexpanded{\mytruebatchsize}
}%
\end{semilogyaxis}
\end{tikzpicture}



==> figures/10_OrderOfDecay_TwoClusters/order_of_decay-slope_fit-all_samplers-virials.tex <==
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/../DataDrivenSampler/10_OrderOfDecay_TwoClusters/data/}\fi%

% parameter
\ifdefined\mysamplername\empty\else\def\mysampler{StochasticGradientLangevinDynamics}\fi%
\ifdefined\mysamplername\empty\else\def\mysamplername{SGLD}\fi%
\ifdefined\mybeta\empty\else\def\mybeta{10}\fi%
\ifdefined\mygamma\empty\else\def\mygamma{10}\fi%

\def\mydof{3}%
\def\myasymptoticloss{0.2349601251}%

\ifdefined\mycolumn\empty\else\def\mycolumn{virials}\fi%

% samplers

\begin{tikzpicture}[]

% SGLD
\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/Order_of_decay_-_SGLD/average_degrees_of_freedom-friction_constant_\mygamma-inverse_temperature_\mybeta-sampler_StochasticGradientLangevinDynamics.csv}\mysgldtable
% GLA1
\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/Order_of_decay_-_GLA1/average_degrees_of_freedom-friction_constant_\mygamma-inverse_temperature_\mybeta-sampler_GeometricLangevinAlgorithm_1stOrder.csv}\myglaonetable
% GLA2
\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/Order_of_decay_-_GLA2/average_degrees_of_freedom-friction_constant_\mygamma-inverse_temperature_\mybeta-sampler_GeometricLangevinAlgorithm_2ndOrder.csv}\myglatwotable
% BAOAB
\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/Order_of_decay_-_BAOAB/average_degrees_of_freedom-friction_constant_\mygamma-inverse_temperature_\mybeta-sampler_BAOAB.csv}\mybaoabtable

\pgfplotstablegetrowsof\mysgldtable%

\pgfplotstableset{
	create on use/virials_error/.style={create col/expr={abs(\mydof/2-\thisrow{avg_average_virials}*\mybeta)}},
	create on use/kinetic_energy_error/.style={create col/expr={abs(\mydof/2-\thisrow{avg_average_kinetic_energy}*\mybeta)}},
	create on use/potential_error/.style={create col/expr={abs(\myasymptoticloss-\thisrow{avg_ensemble_average_loss})}},
}

% \pgfplotstablecreatecol[
% 	create on use/error/.style={create col/expr={abs(\mydof/2-\thisrow{avg_average_\mycolumnname}*1e1)}},
% ]{error}{\myglafirsttable}
%\pgfplotstablecreatecol[linear regression]{linear_regression}{\myglafirsttable}
%\xdef\slopeGLAfirst{\pgfplotstableregressiona}

% \pgfplotstablecreatecol{error}{\myglasecondtable}
%\pgfplotstablecreatecol[linear regression]{error}{\myglasecondtable}
%\xdef\slopeGLAsecond{\pgfplotstableregressiona}

% \node (a)  {\pgfplotstabletypeset[columns={step_width}]\myglafirsttable};
\begin{loglogaxis}[
	width=12cm,height=10.5cm,
%	title={Order of decay - all samplers: \expandafter\spaceus\expandafter{\mycolumn}, $\beta = \pgfmathprintnumber{\mybeta}$, $\gamma = \pgfmathprintnumber{\mygamma}$},
	xlabel = {Step size},
	ylabel = {$\Bigl | \tfrac {N_{\text{DOF}}} 2 - E^{\text{avg}}_{\text{vir}}
\cdot \beta \Bigr |$},
	grid=major,
	%legend style={at={(1,1.2)}},
	legend pos=outer north east,
	legend columns=2,
%	xtick={0.25,0.125,0.0625,0.03125,0.015625},
]
% SGLD/Euler-Maruyama
\addplot+[thick,red,solid, mark=o] table[x expr={sqrt(\thisrow{step_width})},y=\mycolumn_error]\mysgldtable;
\addlegendentry{}

\addplot+[thick,red, dashed,no marks] table[x expr={sqrt(\thisrow{step_width})}, y={create col/linear regression={=step_width,y=\mycolumn_error, variance list={1,1,1,1,10}}}]\mysgldtable;
\xdef\slopesgld{\pgfplotstableregressiona}
%\addlegendentry{slope SGLD: \pgfmathprintnumber{\slopesgld}}
\addlegendentry{SGLD}

% GLA1
\addplot+[thick,blue,solid, mark=o] table[x=step_width,y=\mycolumn_error]\myglaonetable;
\addlegendentry{}

\addplot+[thick,blue, dashed,no marks] table[x=step_width, y={create col/linear regression={x=step_width,y=\mycolumn_error, variance list={1,1,1,1,10}}}]\myglaonetable;
\xdef\slopeglaone{\pgfplotstableregressiona}
%\addlegendentry{slope GLA1: \pgfmathprintnumber{\slopeglaone}}
\addlegendentry{GLA1}

% GLA2
\addplot+[thick,brown,solid, mark=o] table[x=step_width,y=\mycolumn_error]\myglatwotable;
\addlegendentry{}

\addplot+[thick,brown, dashed,no marks] table[x=step_width, y={create col/linear regression={x=step_width,y=\mycolumn_error, variance list={1,1,1,1,10}}}]\myglatwotable;
\xdef\slopeglatwo{\pgfplotstableregressiona}
%\addlegendentry{slope GLA2: \pgfmathprintnumber{\slopeglatwo}}
\addlegendentry{GLA2}

% BAOAB
\addplot+[thick,black,solid, mark=o] table[x=step_width,y=\mycolumn_error]\mybaoabtable;
\addlegendentry{}

\addplot+[thick,black, dashed,no marks] table[x=step_width, y={create col/linear regression={x=step_width,y=\mycolumn_error, variance list={1,1,1,1,10}}}]\mybaoabtable;
\xdef\slopebaoab{\pgfplotstableregressiona}
%\addlegendentry{slope BAOAB: \pgfmathprintnumber{\slopebaoab}}
\addlegendentry{BAOAB}
\end{loglogaxis}
\end{tikzpicture}


==> figures/13_EnsemblePreconditioning_MNIST/covariance-eigenvalues.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Sampling MNIST}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/13_EnsemblePreconditioning_MNIST/data/Sampling_MNIST}\fi%

\ifdefined\myseed\empty\else\def\myseed{426}\fi%
\ifdefined\mybatchsize\empty\else\def\mybatchsize{550}\fi%

\def\myMPsigmasq{1.}%
\def\myMPlambda{0.2}%

\begin{tikzpicture}[]
\begin{semilogyaxis}[
	width=8.5cm,height=7.25cm,
	%title style={align=left},
	%title={\myexperimentname: Sorted eigenvalues over seeds \\ \escapeus{batch_size}=\mybatchsize},
	xlabel={Index},
	ylabel={Eigenvalue},
	restrict y to domain={-5:15},
]
\addlegendimage{empty legend}
\addlegendentry{seed}
\foreach \myseed in {426,...,428}{%
\addplot+[thick, no marks] table[x expr={\coordindex}, y=value, col sep=comma]{\mypath/covariance-eigenvalues-batch_size_\mybatchsize-run_seed_\myseed.csv};
\addlegendentryexpanded{\myseed}
}%
\end{semilogyaxis}
\end{tikzpicture}

==> figures/13_EnsemblePreconditioning_MNIST/loss-manifold-normal_scale-stripe.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Sampling minimum basin - covariance}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/17_MNIST_Loss_Manifold/data/Scanning_Loss_Manifold}\fi%

\ifdefined\myviewphi\empty\else\def\myviewphi{130}\fi%
\ifdefined\myviewtheta\empty\else\def\myviewtheta{20}\fi%

\ifdefined\mylength\empty\else\def\mylength{0_01}\fi%
\ifdefined\mydomain\empty\else\def\mydomain{0.01}\fi%
\def\minloss{2.64964789e-01}%

\ifdefined\myoffsetstep\empty\else\def\myoffsetstep{0}\fi%
\ifdefined\myoffsety\empty\else\def\myoffsety{0_}\fi%

\ifdefined\mylevels\empty\else\def\mylevels{3}\fi%

\xdef\mysubdomain{\fpeval{\mydomain/10.}}%
\begin{tikzpicture}[]

% parse last entry as offset
\pgfplotstableread[col sep=comma]{\mypath/../../../13_EnsemblePreconditioning_MNIST/data/Optimizing_MNIST/trajectory-train_third-.csv}\mytrajectory%

\pgfplotstablegetrowsof\mytrajectory%
\pgfmathparse{\pgfplotsretval-1}%
\xdef\mylastrow{\pgfmathresult}%
\pgfplotstablegetelem{\mylastrow}{c0}\of\mytrajectory%
\xdef\myoptczero{\pgfplotsretval}%
\pgfplotstablegetelem{\mylastrow}{c1}\of\mytrajectory%
\xdef\myoptcone{\pgfplotsretval}%

\begin{axis}[
	width=10cm,height=9cm,
%	title style={align=left},
%	title={\myexperimentname:},
	xlabel={$c_0$},
	ylabel={$c_1$},
	zlabel={$|\tilde{L}(c_0,c_1) - L_0|$},
	%enlargelimits=false,%don't enlarge for filtered z coordinate
	3d box=complete,
	legend style={at={(0.1,1.2)}},
 	view={\myviewphi}{\myviewtheta},
	%restrict x to domain={-\mydomain:\mydomain},
	%restrict y to domain={-\mydomain:\mydomain},
	zmin=7e-6,
	%restrict z to domain={0.:10.},
	cycle multi list={
		black, blue, gray
	},
	%point meta rel=per plot,
	colorbar,
]
% CONTOUR
\foreach \myoffsetstep in {-2,-1,...,2}{%
\addplot3[
	solid,thick,
	mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	contour gnuplot={
		contour dir=z,
		labels=false,
		draw color=black,
		number={\mylevels},
		%levels={1e-7,1e-6,1e-5,1e-4},
	},
	%point meta min=0,
	%point meta max=1,
	z filter/.code={\def\pgfmathresult{7e-6}},%
]%
	table[
		x=c0,y=c1,z expr={(abs(\thisrow{loss}-\minloss))},
		col sep=comma]
{\mypath/samples_covariance-interval_length_\mylength-offset_step_\myoffsetstep-offset_y_\myoffsety.csv};
}
%\addlegendentry{contour}

% manifold
\foreach \myoffsetstep in {-2,-1,...,2}{%
\addplot3+[
	no marks,
	mesh,mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	surf,
	faceted color=black,
	%shader=interp,
	%colorbar source,
] table[x=c0,y=c1,z expr={(abs(\thisrow{loss}-\minloss))},col sep=comma]{\mypath/samples_covariance-interval_length_\mylength-offset_step_\myoffsetstep-offset_y_\myoffsety.csv};
}%
%\addlegendentry{loss manifold}

% trajectory
% \pgfplotsinvokeforeach{first,second,third}{%
% \addplot3+[
% 	%only marks,
% 	mark=+,
% 	each nth point=1,
% 	restrict expr to domain={\thisrow{loss}}{2.64964789e-01:1},
% 	unbounded coords=discard,
% ] table[x expr={\thisrow{c0}-\myoptczero},y expr={\thisrow{c1}-\myoptcone},z expr={ln((\thisrow{loss}-\minloss))}, col sep=comma]{\mypath/../../../13_EnsemblePreconditioning_MNIST/data/Optimizing_MNIST/trajectory-train_#1-.csv};
% \addlegendentry{#1 opt run}
% }%

%\draw[fill=white,draw=red,thick] (axis cs:-\mysubdomain,-\mysubdomain,-19) -- (axis cs:\mysubdomain,-\mysubdomain,-19) -- (axis cs:\mysubdomain,\mysubdomain,-19) -- (axis cs:-\mysubdomain,\mysubdomain,-19) -- cycle;
\end{axis}
\end{tikzpicture}


==> figures/13_EnsemblePreconditioning_MNIST/loss-manifold.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Sampling minimum basin - covariance}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/13_EnsemblePreconditioning_MNIST/data/Sampling_minimum_basin_-_covariance}\fi%

\ifdefined\myviewphi\empty\else\def\myviewphi{130}\fi%
\ifdefined\myviewtheta\empty\else\def\myviewtheta{20}\fi%

\ifdefined\mylength\empty\else\def\mylength{0_1}\fi%
\ifdefined\mydomain\empty\else\def\mydomain{0.1}\fi%
\def\minloss{2.64964789e-01}%

\ifdefined\mylevels\empty\else\def\mylevels{10}\fi%

%\def\mysubdomain{\fpeval{\mydomain/10.}}%

\begin{tikzpicture}[]
% parse last entry as offset
\pgfplotstableread[col sep=comma]{\mypath/../Optimizing_MNIST/trajectory-train_third-.csv}\mytrajectory%

\pgfplotstablegetrowsof\mytrajectory%
\pgfmathparse{\pgfplotsretval-1}%
\xdef\mylastrow{\pgfmathresult}%
\pgfplotstablegetelem{\mylastrow}{c0}\of\mytrajectory%
\xdef\myoptczero{\pgfplotsretval}%
\pgfplotstablegetelem{\mylastrow}{c1}\of\mytrajectory%
\xdef\myoptcone{\pgfplotsretval}%

\begin{axis}[
	width=8.5cm,height=7.25cm,
%	title style={align=left},
%	title={\myexperimentname:},
	xlabel={$c_0$},
	ylabel={$c_1$},
	zlabel={$\ln{|\tilde{L}(c_0,c_1) - L_0|}$},
	%enlargelimits=false,%don't enlarge for filtered z coordinate
	3d box=complete,
	legend style={at={(0.1,1.2)}},
 	view={\myviewphi}{\myviewtheta},
	restrict x to domain={-\mydomain:\mydomain},
	restrict y to domain={-\mydomain:\mydomain},
	zmin=-19,
	%restrict z to domain={0.:10.},
%	colorbar,
	cycle multi list={
		{mark=+,black},{mark=star,blue}, {mark=times,gray}
	},
	point meta rel=per plot,
]

% CONTOUR
\addplot3[%
	solid,thick,
	mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	contour gnuplot={
		contour dir=z,
		labels=false,
		draw color=black,
		number={\mylevels},
		%levels={1e-7,1e-6,1e-5,1e-4},
	},
	%point meta min=0,
	%point meta max=1,
	z filter/.code={\def\pgfmathresult{-19}},%
]%
	table[
		x=c0,y=c1,z expr={((\thisrow{loss}-\minloss))},
		col sep=comma]
{\mypath/samples_covariance-interval_length_\mylength.csv};
%\addlegendentry{contour}

% manifold
\addplot3+[%
	no marks,
	mesh,mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	surf,
	shader=interp,
	colorbar source,
] table[x=c0,y=c1,z expr={ln((\thisrow{loss}-\minloss))},col sep=comma]{\mypath/samples_covariance-interval_length_\mylength.csv};
%\addlegendentry{loss manifold}

% trajectory
\pgfplotsinvokeforeach{first,second,third}{%
\addplot3+[%
	%only marks,
	%mark=+,
	each nth point=1,
	restrict expr to domain={\thisrow{loss}}{2.64964789e-01:1},
	unbounded coords=discard,
] table[x expr={\thisrow{c0}-\myoptczero},y expr={\thisrow{c1}-\myoptcone},z expr={ln((\thisrow{loss}-\minloss))}, col sep=comma]{\mypath/../Optimizing_MNIST/trajectory-train_#1-.csv};
%\addlegendentry{#1 opt run}
}
\ifdefined\mysubdomain{
\draw[fill=white,draw=red,thick] (axis cs:-\mysubdomain,-\mysubdomain,-19) -- (axis cs:\mysubdomain,-\mysubdomain,-19) -- (axis cs:\mysubdomain,\mysubdomain,-19) -- (axis cs:-\mysubdomain,\mysubdomain,-19) -- cycle;}%
\fi
\end{axis}
\end{tikzpicture}


==> figures/13_EnsemblePreconditioning_MNIST/optimization_step-loss_accuracy.tex <==
\ifdefined\myexperiment\empty\else\def\myexperiment{Optimizing_MNIST}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/13_EnsemblePreconditioning_MNIST/data/\myexperiment}\fi% %

% parameter
\ifdefined\mybeta\empty\else\def\mybeta{10}\fi%
\ifdefined\mydeltat\empty\else\def\mydeltat{0_125}\fi%
\ifdefined\mygamma\empty\else\def\mygamma{10}\fi%
\ifdefined\mysteps\empty\else\def\mysteps{3000}\fi%

\ifdefined\mydof\empty\else\def\mydof{7850}\fi% 784*10+10 (weights + biases)

\pgfplotsset{compat=1.5.1}%

\begin{tikzpicture}[]
\begin{semilogyaxis}[
	width=8cm,height=7cm,
	%title style={align=left},
	%title={\expandafter\spaceus\expandafter{\myexperiment}: \\ $\gamma=\pgfmathprintnumber{\mygamma}$, $\beta=\expandafter\dotus\expandafter{\mybeta}$, $\Delta t=\expandafter\dotus\expandafter{\mydeltat}$}, 
	xmajorgrids,
	scale only axis,
	axis y line*=left,
	xlabel={Step},
	ylabel={Loss},
	legend pos=south east,
	log ticks with fixed point,
	%each nth point=10,
%	restrict y to domain*={50:60},
%	restrict x to domain={0:2e5},
	cycle multi list={
		solid, dashed\nextlist
		blue,gray,black
	},
]
\foreach \mynr/\myleg in {0/first,1/second,2/third}{%
% loss
\addplot+[thick,no marks,black] table[x expr={\mysteps*\mynr+\thisrow{step}},y=loss, col sep=comma]{\mypath/trajectory-train_\myleg-.csv};
}%
\end{semilogyaxis}
\begin{axis}[
	width=8cm,height=7cm,
	%title style={align=left},
	%title={\expandafter\spaceus\expandafter{\myexperiment}: \\ $\gamma=\pgfmathprintnumber{\mygamma}$, $\beta=\expandafter\dotus\expandafter{\mybeta}$, $\Delta t=\expandafter\dotus\expandafter{\mydeltat}$}, 
	xmajorgrids,
	scale only axis,
	axis y line*=right,
	axis x line=none,
	ylabel={Accuracy},
	legend pos=south east,
	%each nth point=10,
%	restrict y to domain*={50:60},
%	restrict x to domain={0:2e5},
	cycle multi list={
		solid, dashed\nextlist
		blue,gray,black
	},
]
\foreach \mynr/\myleg in {0/first,1/second,2/third}{%
% accuracy
\addplot+[thick,dotted, no marks,black] table[x expr={\mysteps*\mynr+\thisrow{step}},y=accuracy, col sep=comma]{\mypath/trajectory-test_\myleg-.csv};
}%
\end{axis}
\end{tikzpicture}


==> figures/13_EnsemblePreconditioning_MNIST/sampling_step-loss.tex <==
\ifdefined\myexperiment\empty\else\def\myexperiment{Sampling_MNIST}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/13_EnsemblePreconditioning_MNIST/data/\myexperiment}\fi% %

% parameter
\ifdefined\mybeta\empty\else\def\mybeta{10}\fi%
\ifdefined\mydeltat\empty\else\def\mydeltat{0_125}\fi%
\ifdefined\mygamma\empty\else\def\mygamma{10}\fi%

\ifdefined\mycolumnname\empty\else\def\mycolumnname{loss}\fi%\StrSubstitute

\ifdefined\mydof\empty\else\def\mydof{7850}\fi% 784*10+10 (weights + biases)

\begin{tikzpicture}[]
\begin{axis}[
	%title style={align=left},
	%title={\expandafter\spaceus\expandafter{\myexperiment}: \\ $\gamma=\pgfmathprintnumber{\mygamma}$, $\beta=\expandafter\dotus\expandafter{\mybeta}$, $\Delta t=\expandafter\dotus\expandafter{\mydeltat}$}, 
	grid=major,
	xlabel={step},
	ylabel={\mycolumnname},
	legend pos=south east,
	each nth point=10,
%	restrict y to domain*={50:60},
%	restrict x to domain={0:2e5},
	cycle multi list={
		red,blue, black
	},
]
\foreach \myseed in {426,427,428}{%
% loss
\addplot+[thick,no marks] table[x=step,y=\mycolumnname, col sep=comma]{\mypath/run-batch_size_550-run_seed_\myseed.csv};
\addlegendentryexpanded{\myseed}
}%
\end{axis}
\end{tikzpicture}

==> figures/14_EnsembleQuasiNewton_GaussianMixture/autocorrelation_time-covariance_blending-collapse_walkers.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Gaussian Mixture}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/14_EnsembleQuasiNewton_GaussianMixture/data/Gaussian_Mixture}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{number_walkers}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{tau}\fi%
%parameters
\ifdefined\mycovarianceblending\empty\else\def\mycovarianceblending{10.}\fi% %10
\ifdefined\mycollapsewalkers\empty\else\def\mycollapsewalkers{0}\fi% %0
\ifdefined\mydim\empty\else\def\mydim{32}\fi% %0

\begin{tikzpicture}[]
\begin{axis}[
	width=7cm,height=6cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{collapse_walkers}=\pgfmathprintnumber{\mycollapsewalkers}},
	xlabel = {Number of walkers},
	ylabel = {IAT $\tau$},
	xtick={1,8,16},
	legend pos=outer north east,
	grid=major,
%	each nth point=1,
]
\addlegendimage{empty legend}
\addlegendentry{direction}
%\foreach \mydim in {2,4,8}{%
%\xdef\mycovarianceblending{\fpeval{10/\mydim}}%
\pgfmathparse{min(int(\mydim-1),7)}%
\xdef\mylimit{\pgfmathresult}%
%\node(debug) at (axis cs:8,10) {weights \mylimit};
\expandafter\pgfplotsinvokeforeach\expandafter{0,...,\mylimit}{%
 \addplot+[
	restrict expr to domain={\thisrow{weight}}{#1:#1},
	unbounded coords=discard,
	error bars/.cd,
        y dir=both,
        y explicit
] table[x=\myxcolumnname,y=avg_\myycolumnname, y error expr={sqrt(abs(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2))}, col sep=comma]{\mypath/autocorrelation_time-collapse_walkers_\mycollapsewalkers-covariance_blending_\mycovarianceblending-dimension_\mydim.csv};
\expandafter\addlegendentry\expandafter{#1}
}%
%}%
\end{axis}
\end{tikzpicture}


==> figures/15_Asymptotic_Kinetic_Error/Quadratic_potential/step_width-error_to_asymptotic_value-slope_fit.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Quadratic potential}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/15_Asymptotic_Kinetic_Error/data/Quadratic_potential}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{step_width}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{final_mean_value}\fi%
\ifdefined\myestimated\empty\else\def\myestimated{kinetic_energy}\fi%
%parameters
\ifdefined\myfactor\empty\else\def\myfactor{2_}\fi% %0_1,1_,2_
\ifdefined\myfactordot\empty\else\def\myfactordot{2.}\fi% %0.1,1.,2.\ifdefined\mygamma\empty\else\def\mygamma{0.01}\fi% %0.01, 0.1, 1, 10, 100

\pgfplotstableset{
	create on use/step_width/.style={create col/copy column},
	create on use/kinetic_energy_error/.style={create col/expr={abs(0.05-\thisrow{avg_\myycolumnname})/0.05}},
}

\begin{tikzpicture}[scale=1.2]
\begin{loglogaxis}[
	width=7cm,height=6cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}}: \expandafter\spaceus\expandafter{\myestimated} with BAOAB,%:\\ dashed - true final value, solid - estimated final value},
	xlabel = {Step width},
	ylabel = {Average kinetic energy error},
	xtick={0.015625,0.03125,0.0625,0.125,0.25},
	log ticks with fixed point,
	legend pos=outer north east,
	grid=major,
%	each nth point=1,
	cycle multi list={
		{mark=o,blue},{mark=square,red},{mark=otimes, brown},{mark=star,black},{mark=diamond,green}\nextlist
		dashed,solid
	},
]
\addlegendimage{empty legend}
\addlegendentry{$\gamma$}
\foreach \mygamma in {0.01,0.1,1,10,100}{%
% \addplot+[error bars/.cd, y dir=both, y explicit] table[x=\myxcolumnname,y expr={abs(0.05-\thisrow{avg_final_mean_value})/0.05}, y error expr={sqrt(\thisrow{var_final_mean_value}-\thisrow{avg_final_mean_value}^2)/0.05}, col sep=comma]{\mypath/estimated-factor_\myfactordot-gamma_\mygamma.csv};
% \expandafter\addlegendentry\expandafter{\mygamma}

\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/estimated_\myestimated-factor_\myfactordot-gamma_\mygamma.csv}\mybaoabtable

\addplot+[thick,dotted] table[x=\myxcolumnname, y={create col/linear regression={x=\myxcolumnname,y=kinetic_energy_error, variance list={100,10,1,1,1}}}]\mybaoabtable;
\xdef\slopeglaone{\pgfplotstableregressiona}
\addlegendentryexpanded{slope: \pgfmathprintnumber[fixed,precision=2]{\slopeglaone}}

\addplot+[thick,error bars/.cd, y dir=both, y explicit] table[x=\myxcolumnname,y expr={abs(0.05-\thisrow{avg_\myycolumnname})/0.05}, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)/0.05}, col sep=comma]{\mypath/estimated_\myestimated-factor_\myfactordot-gamma_\mygamma.csv};
\expandafter\addlegendentry\expandafter{\mygamma}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/15_Asymptotic_Kinetic_Error/Quadratic_potential_-_GLA2/step_width-error_to_asymptotic_value-slope_fit.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Quadratic potential - GLA2}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/15_Asymptotic_Kinetic_Error/data/Quadratic_potential_-_GLA2}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{step_width}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{final_mean_value}\fi%
\ifdefined\myestimated\empty\else\def\myestimated{virial}\fi%
%parameters
\ifdefined\myfactor\empty\else\def\myfactor{2_}\fi% %0_1,1_,2_
\ifdefined\myfactordot\empty\else\def\myfactordot{2.}\fi% %0.1,1.,2.\ifdefined\mygamma\empty\else\def\mygamma{0.01}\fi% %0.01, 0.1, 1, 10, 100

\pgfplotstableset{
	create on use/step_width/.style={create col/copy column},
	create on use/kinetic_energy_error/.style={create col/expr={abs(0.05-\thisrow{avg_\myycolumnname})/0.05}},
}

\begin{tikzpicture}[]
\begin{loglogaxis}[
	width=7cm,height=6cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}}: \expandafter\spaceus\expandafter{\myestimated},%:\\ dashed - true final value, solid - estimated final value},
	xlabel = {Step width},
	ylabel = {Average virials error},
	xtick={0.015625,0.03125,0.0625,0.125,0.25},
	legend pos=outer north east,
	log ticks with fixed point,
	grid=major,
%	each nth point=1,
	cycle multi list={
		{mark=o,blue},{mark=square,red},{mark=otimes, brown},{mark=star,black},{mark=diamond,green}\nextlist
		dashed,solid
	},
]
\addlegendimage{empty legend}
\addlegendentry{$\gamma$}
\foreach \mygamma in {0.01,0.1,1,10,100}{%
% \addplot+[error bars/.cd, y dir=both, y explicit] table[x=\myxcolumnname,y expr={abs(0.05-\thisrow{avg_final_mean_value})/0.05}, y error expr={sqrt(\thisrow{var_final_mean_value}-\thisrow{avg_final_mean_value}^2)/0.05}, col sep=comma]{\mypath/estimated-factor_\myfactordot-gamma_\mygamma.csv};
% \expandafter\addlegendentry\expandafter{\mygamma}

\pgfplotstableread[columns={step_width,average_\mycolumnname}, col sep=comma]{\mypath/estimated_\myestimated-factor_\myfactordot-gamma_\mygamma.csv}\mybaoabtable

\addplot+[thick,dotted,no marks] table[x=\myxcolumnname, y={create col/linear regression={x=\myxcolumnname,y=kinetic_energy_error, variance list={100,10,1,1,1}}}]\mybaoabtable;
\xdef\slopeglaone{\pgfplotstableregressiona}
\addlegendentryexpanded{slope: \pgfmathprintnumber[fixed,precision=2]{\slopeglaone}}

\addplot+[thick,error bars/.cd, y dir=both, y explicit] table[x=\myxcolumnname,y expr={abs(0.05-\thisrow{avg_\myycolumnname})/0.05}, y error expr={sqrt(\thisrow{var_\myycolumnname}-\thisrow{avg_\myycolumnname}^2)/0.05}, col sep=comma]{\mypath/estimated_\myestimated-factor_\myfactordot-gamma_\mygamma.csv};
\expandafter\addlegendentry\expandafter{\mygamma}
}%
\end{loglogaxis}
\end{tikzpicture}


==> figures/19_EQN-MNIST-two_classes/autocorrelation-individual_time-covariance_blending-linear_scale.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Parameter study eta - Fixing biases}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/19_EQN-MNIST-two_classes/data/Parameter_study_eta_-_Fixing_biases}\fi%

%special column names
\ifdefined\myxcolumnname\empty\else\def\myxcolumnname{weight}\fi%
\ifdefined\myycolumnname\empty\else\def\myycolumnname{mean}\fi%
%parameters
\ifdefined\myeverynth\empty\else\def\myeverynth{100}\fi% %100
\ifdefined\myinversetemperature\empty\else\def\myinversetemperature{10}\fi% %10
%\ifdefined\mycovarianceblending\empty\else\def\mycovarianceblending{10}\fi% %10
\ifdefined\mybatchsize\empty\else\def\mybatchsize{550}\fi% %550
\ifdefined\mynumberwalkers\empty\else\def\mynumberwalkers{8}\fi% %8

\begin{tikzpicture}[]
\begin{axis}[
	width=10cm,height=9cm,
	%title style={align=left},
	%title = {\emph{\myexperimentname}:\\ \expandafter\escapeus\expandafter{inverse_temperature}=\pgfmathprintnumber{\myinversetemperature}, \expandafter\escapeus\expandafter{number_walkers}=\pgfmathprintnumber{\mynumberwalkers}, \expandafter\escapeus\expandafter{batch_size}=\pgfmathprintnumber{\mybatchsize}},
	xlabel = {Index},
	ylabel = {IAT $\tau$},
	legend pos=north east,
	legend columns=2,
	%ymin=3.5,
	cycle list name=exotic,
	grid=major,
%	each nth point=1,
	restrict x to domain={0:20},
]
\addlegendimage{empty legend}
\addlegendentry{$\eta$}
\addlegendimage{empty legend}
\addlegendentry{$\eta$}
% 
% \addplot+[no marks, thick] table[x=\myxcolumnname,y=avg_tau, col sep=comma]{\myexperimentspath/19_EQN-MNIST-two_classes/data/Sampling_-_EQN_TATi_Single/autocorrelation-individual_time-batch_size_\mybatchsize-covariance_blending_0.csv};
% \addlegendentryexpanded{1}

\foreach \mycovarianceblending/\mycovarianceblendingname in {0/0 (Langevin),1/1,10/10,100/100,1000/1000,10000/10000,100000/100000,1000000/1000000}{%
\addplot+[error bars/.cd, y dir=both, y explicit]
 table[x=\myxcolumnname,y expr={\thisrow{avg_tau}*\myeverynth}, y error expr={sqrt(\thisrow{var_tau}-\thisrow{avg_tau}^2)*\myeverynth}, col sep=comma]{\mypath/autocorrelation-individual_time-batch_size_\mybatchsize-covariance_blending_\mycovarianceblending-inverse_temperature_\myinversetemperature-number_walkers_\mynumberwalkers.csv};
\expandafter\addlegendentry\expandafter{\mycovarianceblendingname}
}%
\end{axis}
\end{tikzpicture}


==> figures/22_LandscapeAnalysis_MNIST/loss-manifold-hidden_activation_sigmoid-hidden_dimension_100-loss_softmax_cross_entropy_general.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Sampling minimum basin - covariance}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/22_LandscapeAnalysis_MNIST/data/Sampling_minimum_basin_-_covariance}\fi%

\ifdefined\myviewphi\empty\else\def\myviewphi{130}\fi%
\ifdefined\myviewtheta\empty\else\def\myviewtheta{10}\fi%

% parameters
\ifdefined\myactivation\empty\else\def\myactivation{sigmoid}\fi%
\ifdefined\mydimension\empty\else\def\mydimension{100}\fi%
\ifdefined\myloss\empty\else\def\myloss{softmax_cross_entropy}\fi%

\ifdefined\mylength\empty\else\def\mylength{10}\fi%
\ifdefined\mydomain\empty\else\def\mydomain{10}\fi%
\def\minloss{0.}%000007585034380}%

\ifdefined\mylevels\empty\else\def\mylevels{10}\fi%

\xdef\mysubdomain{\fpeval{\mydomain/10.}}%
\ifdefined\myzmin\empty\else\def\myzmin{-15}\fi%

\begin{tikzpicture}[]
\begin{axis}[
%	title style={align=left},
%	title={\myexperimentname:},
	xlabel={c0},
	ylabel={c1},
	zlabel={$ln(\tilde{L}(c_0,c_1))$},
	%enlargelimits=false,%don't enlarge for filtered z coordinate
	3d box=complete,
	legend style={at={(0.1,1.2)}},
 	view={\myviewphi}{\myviewtheta},
	restrict x to domain={-\mydomain:\mydomain},
	restrict y to domain={-\mydomain:\mydomain},
	zmin=\myzmin,
	%restrict z to domain={0.:10.},
	cycle multi list={
		black, blue, gray
	},
	point meta rel=per plot,
	%colorbar,
]
% CONTOUR
\addplot3[
	solid,thick,
	mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	contour gnuplot={
		contour dir=z,
		labels=false,
		draw color=black,
		number={\mylevels},
		%levels={1e-7,1e-6,1e-5,1e-4},
	},
	%point meta min=0,
	%point meta max=1,
	z filter/.code={\def\pgfmathresult{\myzmin}},%
]%
	table[
		x=c0,y=c1,z expr={((\thisrow{loss}-\minloss))},
		col sep=comma]
{\mypath/samples_covariance-hidden_activation_\myactivation-hidden_dimension_\mydimension-interval_length_\mylength-loss_\myloss.csv};
%\addlegendentry{contour}

% manifold
\addplot3+[
	no marks,
	mesh,mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	surf,
	shader=interp,
	colorbar source,
] table[x=c0,y=c1,z expr={ln((\thisrow{loss}-\minloss))},col sep=comma]{\mypath/samples_covariance-hidden_activation_\myactivation-hidden_dimension_\mydimension-interval_length_\mylength-loss_\myloss.csv};
%\addlegendentry{loss manifold}

%\draw[fill=white,draw=red,thick] (axis cs:-\mysubdomain,-\mysubdomain,\myzmin) -- (axis cs:\mysubdomain,-\mysubdomain,\myzmin) -- (axis cs:\mysubdomain,\mysubdomain,\myzmin) -- (axis cs:-\mysubdomain,\mysubdomain,\myzmin) -- cycle;
\end{axis}
\end{tikzpicture}


==> figures/22_LandscapeAnalysis_MNIST/loss-manifold.tex <==
\ifdefined\myexperimentname\empty\else\def\myexperimentname{Sampling minimum basin - covariance}\fi%
\ifdefined\mypath\empty\else\def\mypath{\myexperimentspath/22_LandscapeAnalysis_MNIST/data/Sampling_minimum_basin_-_covariance}\fi%

\ifdefined\myviewphi\empty\else\def\myviewphi{130}\fi%
\ifdefined\myviewtheta\empty\else\def\myviewtheta{80}\fi%

% parameters
\ifdefined\myactivation\empty\else\def\myactivation{sigmoid}\fi%
\ifdefined\mydimension\empty\else\def\mydimension{100}\fi%
\ifdefined\myloss\empty\else\def\myloss{softmax_cross_entropy}\fi%

\ifdefined\mylength\empty\else\def\mylength{0_01}\fi%
\ifdefined\mydomain\empty\else\def\mydomain{0.01}\fi%
\ifdefined\minloss\empty\else\def\minloss{0.000007585034380}\fi%

\ifdefined\mylevels\empty\else\def\mylevels{20}\fi%

\xdef\mysubdomain{\fpeval{\mydomain/10.}}%
\ifdefined\myzmin\empty\else\def\myzmin{-80}\fi%

\begin{tikzpicture}[]
\begin{axis}[
%	title style={align=left},
%	title={\myexperimentname:},
	xlabel={c0},
	ylabel={c1},
	zlabel={$ln(\tilde{L}(c_0,c_1)-L_0)$},
	%enlargelimits=false,%don't enlarge for filtered z coordinate
	3d box=complete,
	legend style={at={(0.1,1.2)}},
 	view={\myviewphi}{\myviewtheta},
	restrict x to domain={-\mydomain:\mydomain},
	restrict y to domain={-\mydomain:\mydomain},
	zmin=\myzmin,
	%restrict z to domain={0.:10.},
	cycle multi list={
		black, blue, gray
	},
	point meta rel=per plot,
	%colorbar,
]
% CONTOUR
\addplot3[
	solid,thick,
	mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	contour gnuplot={
		contour dir=z,
		labels=false,
		draw color=black,
		number={\mylevels},
		%levels={1e-7,1e-6,1e-5,1e-4},
	},
	%point meta min=0,
	%point meta max=1,
	z filter/.code={\def\pgfmathresult{\myzmin}},%
]%
	table[
		x=c0,y=c1,z expr={((\thisrow{loss}-\minloss))},
		col sep=comma]
{\mypath/samples_covariance-hidden_activation_\myactivation-hidden_dimension_\mydimension-interval_length_\mylength-loss_\myloss.csv};
%\addlegendentry{contour}

% manifold
\addplot3+[
	no marks,
	mesh,mesh/rows=41,mesh/cols=41,mesh/ordering=y varies,
	surf,
	shader=interp,
	colorbar source,
] table[x=c0,y=c1,z expr={ln((\thisrow{loss}-\minloss))},col sep=comma]{\mypath/samples_covariance-hidden_activation_\myactivation-hidden_dimension_\mydimension-interval_length_\mylength-loss_\myloss.csv};
%\addlegendentry{loss manifold}

\end{axis}
\end{tikzpicture}

